Crossing-Preserving Geodesic Tracking on Spherical Images

In image analysis one often encounters spherical images, for instance in retinal imaging. The behavior of the vessels in the retina is an indicator of several diseases. To automate disease diagnosis using retinal images, it is necessary to develop an algorithm that automatically identifies and tracks vessels. To deal with crossings due to projected blood vessels in the image it is common to lift retinal images to the space of planar positions and orientations $\mathbb{M} := \mathbb{R}^2 \times S^1$. This implicitly assumes that the flat image accurately represents the geometry of the retina. As the eyeball is a sphere (and not a plane), we propose to compute the cusp-free, crossing-preserving geodesics in the space of spherical positions and orientations $\mathbb{W}$ on wide-field images. We clarify how to relate both manifolds and compare the calculated geodesics. The results show clear advantages of crossing-preserving tracking in $\mathbb{W}$ over non-crossing-preserving tracking in $\mathbb{W}$ and are comparable to tracking results in $\mathbb{M}$.

==> Figures/FlatvsCurved_Intro.tex <==
% \documentclass{standalone}
% \usepackage{commands}



% \begin{document}
\begin{tikzpicture}
    % Draw the eye
    % \draw[red, ultra thick] (-.72,1.28) arc (120:240:1.49) node at (-1.7,0)[rotate = 90]{retina}; % retina
    % \draw [red, ultra thick, domain=120:240] plot ({1.48*cos(\x)}, {1.48*sin(\x)}) node at (-1.7,0)[rotate = 90]{retina}; % retina
    % \draw [test={.5pt}{orange}{blue}, domain=120:240] plot ({1.48*cos(\x)}, {1.48*sin(\x)}) node at (-1.7,0)[rotate = 90]{retina}; % retina
    % \draw (-1.65,0.7) -- (-1.65,0.5);
    % \draw[->] (-1.65,0.5) arc[radius = 0.5, start angle = 180, end angle = 60];
    \draw [test={.5pt}{orange}{blue}, domain=120:240] plot ({1.48*cos(\x)}, {1.48*sin(\x)}) node at (-1,-1.7){retina}; % retina
    \draw[->] (-1.2,-1.55) arc[radius = 0.5, start angle = 180, end angle = 130];
    
    \draw[brown] (0,0) circle (1.5);
    \draw[brown] (0,1.5) node[above] {eye};

    % Draw the measured (flat) image
    \draw [test={.4pt}{orange}{blue}] (3.52,{-(1.5*sin(60)+(1.5*(1-cos(60))*(3*sin(60)/(2+3*cos(60))))}) -- (3.52,{1.5*sin(60)+(1.5*(1-cos(60))*(3*sin(60)/(2+3*cos(60)))}) node at (3.75,0)[opacity = 1, rotate = -90]{flat image};%flat image
    \draw [->] (3.75,-0.8) arc[radius = 0.2, start angle = 0, end angle = -90];
    \draw [->] (3.75,0.8) arc[radius = 0.2, start angle = 0, end angle = 90];
    
    % Draw the reflection of the eye
    % \draw [darkred, opacity = 1, ultra thick, domain=-60:60] plot ({2+1.48*cos(\x)}, {1.48*sin(\x)}) node at (3.7,0)[opacity = 1, rotate = -90]{retina}; % retina
    % \draw [test={.5pt}{orange}{blue}, domain=-60:60] plot ({2+1.48*cos(\x)}, {1.48*sin(\x)}) node at (2.1,1.7)[opacity = 1, rotate = -0]{\small curved image}; % flat image
    % \draw [->] (3.1,1.7) arc[radius = 0.5, start angle = 65, end angle = -45];
    % \draw[beaver] (2,0) circle (1.5);
    \draw [test={.5pt}{orange}{blue}, domain=-60:60] plot ({2+1.48*cos(\x)}, {1.48*sin(\x)}) node at (2.1,-1.7)[opacity = 1, rotate = -0]{\small spherical image}; % flat image
    \draw [->] (3.2,-1.6) arc[radius = 0.5, start angle = -60, end angle = 45];
    \draw[beaver] (2,0) circle (1.5);

    
    \draw[dotted] (-1.5,0) -- (3.5,0);
    \draw node at ({2+1.5*cos(60},0) {\textbullet} node at (3.1,-0.2) {$(c,0)$};
    \draw node at (1,0) {\textbullet} node at (0.5,-0.2) {$(-a,0)$};
    \draw[dotted] (2,-1.5) -- (2,1.5);
    \draw[dotted] (2,0) -- ({2+1.5*cos(60)},{0+1.5*sin(60)});
    \draw[dotted] (2,0) -- ({2+1.5*cos(60)},{0-1.5*sin(60)});
    \draw [->] (2.5,0.) arc[radius = 0.5, start angle = -0, end angle = 60] node at (2.6,0.3){$\psi$};


    % Draw the measured image
    \draw[domain=0:1] plot ({\x*1.5*cos(120)+(1-\x)*(2+1.5*cos(-60)}, {\x*(1.5*sin(120))+(1-\x)*1.5*sin(-60)});
    \draw[domain=0:1] plot ({\x*1.5*cos(240)+(1-\x)*(2+1.5*cos(60)}, {\x*(1.5*sin(240))+(1-\x)*1.5*sin(60)});
    \draw[dashed]  ({(2+1.5*cos(60)}, {1.5*sin(60)}) -- ({2+1.5},{1.5*sin(60)+(1.5*(1-cos(60))*(3*sin(60)/(2+3*cos(60)))});
    \draw[dashed]  ({(2+1.5*cos(-60)}, {1.5*sin(-60)}) -- ({2+1.5},{1.5*sin(-60)+(1.5*(1-cos(-60))*(3*sin(-60)/(2+3*cos(-60)))});
\end{tikzpicture}
% \end{document}

==> Figures/SO3Coordinates.tex <==
% \documentclass[border=10pt,varwidth]{standalone}
% \usepackage{tikz,tikz-3dplot}
% \begin{document}
% % ----- First plot    
% \tdplotsetmaincoords{70}{145}
% \begin{tikzpicture} [scale=3, tdplot_main_coords, axis/.style={->,blue,thick},
% vector/.style={-stealth,black,very thick},
% vector guide/.style={dotted,black,thick},
% ]

% %standard tikz coordinate definition using x, y, z coords
% \coordinate (O) at (0,0,0);

% %tikz-3dplot coordinate definition using r, theta, phi coords
% \pgfmathsetmacro{\ax}{1}
% \pgfmathsetmacro{\ay}{-1}
% \pgfmathsetmacro{\az}{0.5}

% \coordinate (P) at (\ax,\ay,\az){};

% %draw axes
%     \draw[axis] (0,0,0) -- (2,0,0) node[anchor=north east]{$y$};   % x-axis becomes y axis
%     \draw[axis] (0,0,0) -- (0,-2,0) node[anchor=south]{$x$}; %minius y-axis becomes positive x axis
%     \draw[axis] (0,0,0) -- (0,0,2) node[anchor=south]{$z$};

% %draw a vector from O to P
% \draw[vector guide] (O) -- (P)node{$\bullet$} node[left](){$(x,y,z)$};

% % draw guide lines to components
% \draw[vector guide] (O) -- (\ax,\ay,0);
% \draw[vector guide] (\ax,\ay,0) -- (P);
% \draw[vector guide] (\ax,\ay,0) -- (0,\ay,0);
% \draw[vector guide] (\ax,\ay,0) -- (0,\ay,0);
% \draw[vector guide] (\ax,\ay,0) -- (\ax,0,0);
% \node[tdplot_main_coords,anchor=east]  at (\ax,0,0){};
% \node[tdplot_main_coords,anchor=west]  at (0,\ay,0){};

% \draw[thick,tdplot_main_coords] (1.5,0.5,0)-- (1.5,-0.5,0) -- (-1.5,-0.5,0)--(-1.5,0.5,0)--cycle;
% \node[above] at (-0.6,0.1,0){$\bullet$};
% \node at (-1,0,0) {$(x_0,y_0)$};

% \draw[tdplot_main_coords,->,>=latex'] (0,2,0)--node[midway,above]{$U$} (0,1,0);
% \end{tikzpicture}

% % Second plot

% \tdplotsetmaincoords{70}{115}
% \begin{tikzpicture} [scale=3, tdplot_main_coords, axis/.style={->,blue,thick},
% vector/.style={-stealth,black,very thick},
% vector guide/.style={dashed,black,thick}]

% %standard tikz coordinate definition using x, y, z coords
% \coordinate (O) at (0,0,0);

% %tikz-3dplot coordinate definition using r, theta, phi coords

% \pgfmathsetmacro{\ax}{1}
% \pgfmathsetmacro{\ay}{1}
% \pgfmathsetmacro{\az}{1}

% \coordinate (P) at (\ax,\ay,\az){};

% %draw axes
%     \draw[axis] (0,0,0) -- (2,0,0) node[anchor=north east]{$\mathbf{e_x}$};
%     \draw[axis] (0,0,0) -- (0,2,0) node[anchor=north west]{$\mathbf{e_y}$};
%     \draw[axis] (0,0,0) -- (0,0,2) node[anchor=south]{$\mathbf{e_z}$};

% %draw a vector from O to P
% \draw[vector] (O) -- (P);% node(){$\bullet$};

% \tdplotdrawarc[tdplot_main_coords]{(0,0,1)}{1.414}{0}{360}{anchor=north}{}

% % draw guide lines to components
% \draw[vector guide] (O) -- (\ax,\ay,0);
% \draw[vector guide] (\ax,\ay,0) -- (P);
% \draw[thick, <-,>=latex']  (P) --node[midway,above]{$r'$} (0,0,\az);
% \node[tdplot_main_coords,above,left] at (0,-0.2,\az){$\zeta_3$};

% \draw[thick,tdplot_main_coords,->,>=latex'] (1,1,1)-- (1,1,0.5) node[anchor=west]{$F_T$};
% \draw[thick,tdplot_main_coords,->,>=latex'] (1,1,1)-- (1.5,0.8,1) node[anchor=east]{$F_D$};
% \draw[thick,tdplot_main_coords,->,>=latex'] (1,1,1)
% -- (1.5,1.5,1) node[anchor=south]{$F_R$};

% \draw[dashed,tdplot_main_coords] (0.2,0,1)-- (-0.2,0,1);
% \draw[dashed,tdplot_main_coords] (0,0.2,1)-- (0,-0.2,1);

% \tdplotdrawarc[tdplot_main_coords,color=blue,->]{(0,0,0)}{0.5}{0}%
% {45}{anchor=north,color=black}{$\Omega t+\phi'$}
% \end{tikzpicture}

% \end{document}

% \documentclass[border=0.2cm]{standalone}

% \usepackage{pgfplots}
% \usepackage{tikz-3dplot}

% \tdplotsetmaincoords{60}{115}
% \pgfplotsset{compat=newest}

% \begin{document}
\tikzmath{\x0 = 0; \y0 = 0; \x1 = 50; \y1 = -80; \t1 = -240; \r1 = 0.5; } 
\begin{tikzpicture}[tdplot_main_coords, scale = 2]

% Create a point (P)
\coordinate (P) at ({1/sqrt(3)},{1/sqrt(3)},{1/sqrt(3)});

% Draw shaded circle
\shade[ball color = lightgray,
	opacity = 0.5
] (0,0,0) circle (1cm);

% draw arcs 
\tdplotsetrotatedcoords{0}{0}{0};
\draw[dashed,
	tdplot_rotated_coords,
	gray
] (0,0,0) circle (1);

% \tdplotsetrotatedcoords{90}{90}{90};
% \draw[dashed,
% 	tdplot_rotated_coords,
% 	gray
% ] (0,0,0) circle (1);

% \tdplotsetrotatedcoords{0}{90}{90};
% \draw[dashed,
% 	tdplot_rotated_coords,
% 	gray
% ] (1,0,0) arc (0:360:1);

% draw rotations
\draw[-stealth,
        domain=0:320
] plot ({0.2*cos(\x)}, 1.1,{0.2*sin(\x)})
        node[below] {$\alpha$};

\draw[-stealth,
        domain=0:320
] plot ({0.2*cos(-\x)}, {0.2*sin(-\x)},1.1)
        node[left] {$\beta$};


\draw[-stealth,
        domain=90:400
] plot (1.3, {0.2*cos(\x)}, {0.2*sin(\x)})
        node at (1.3, {0.3*cos(350)}, {0.3*sin(350)}) {$\phi$};

% Projection of the point on X and y axes
% \draw[thin, dashed] (P) --++ (0,0,{-1/sqrt(3)});
% \draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
% (0,{-1/sqrt(3)},0);
% \draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
% ({-1/sqrt(3)},0,0);

% Axes in 3 d coordinate system
\draw[-stealth] (0,0,0) -- (1.80,0,0) 
	node[below left] {$X$};

\draw[-stealth] (0,0,0) -- (0,1.30,0)
	node[below right] {$Y$};

\draw[-stealth] (0,0,0) -- (0,0,1.30)
	node[above] {$Z$};

\draw[gray] (0,0,0) -- (-1.80,0,0);

\draw[gray] (0,0,0) -- (0,-1.30,0);

\draw[gray] (0,0,0) -- (0,0,-1.30);


% Add reference point
\draw[-stealth] (1,0,0) -- (1,0,0.3)
	node[above] {$\mathbf{q_0}$};
\draw node at ({cos(\x0)*cos(\y0)},{-cos(\x0)*sin(\y0)},{sin(\x0)}) {\textbullet} node at (1,0.15,0.1) {$\mathbf{n}_0$};

% Add point q
\draw[-stealth, line width=1mm, caribbeangreen] ({cos(\x1)*cos(\y1)},{-cos(\x1)*sin(\y1)},{sin(\x1)}) -- ({cos(\x1)*cos(\y1)+\r1*(-sin(\x1)*cos(\y1)*cos(\t1)-sin(\y1)*sin(\t1))},{-cos(\x1)*sin(\y1)+\r1*(sin(\x1)*sin(\y1)*cos(\t1)-cos(\y1)*sin(\t1))},{sin(\x1)+\r1*(cos(\x1)*cos(\t1))})
	node[below] {\textcolor{black}{$\mathbf{q}$}};
\draw node at ({cos(\x1)*cos(\y1)},{-cos(\x1)*sin(\y1)},{sin(\x1)}) {\textbullet};
% \draw[-stealth, line width=1mm, caribbeangreen] ({cos(\x1)*cos(\y1)},{-cos(\x1)*sin(\y1)},{sin(\x1)}) -- ({\r1*(-sin(\x1)*cos(\y1)*cos(\t1)-sin(\y1)*sin(\t1))},{\r1*(sin(\x1)*sin(\y1)*cos(\t1)-cos(\y1)*sin(\t1))},{\r1*(cos(\x1)*cos(\t1))})
% 	node[above] {\textcolor{black}{$\mathbf{q}$}};
    

% \draw[dashed, gray] (0,0,0) -- (-1,0,0);
% \draw[dashed, gray] (0,0,0) -- (0,-1,0);

% Line from the origin to (P)
% \draw[thick, -stealth] (0,0,0) -- (P) node[right] {$P$};

% Add small circle at (P)
% \draw[fill = lightgray!50] (P) circle (0.5pt);

\end{tikzpicture}

% \end{document}
